Self-Improving Embodied Agents: Making the Leap from Virtual to Real Worlds

Embodied intelligence has long posed a formidable challenge and has often been regarded as distinct from the intelligence exhibited by language models. Yet frontier models' growing competence as virtual agents and their emerging ability to interact with physical environments suggest a closer connection between these forms of intelligence. We introduce Embodied Virtual-to-Real Agents (EVA), a conceptual framework for a progressive transition from virtual agency to physical intelligence. Environments and embodied agents are the basic elements of EVA, and recursive self-improvement is the route by which it would be realised: an embodied agent first improves through repeated interaction in an initial environment; the environment is then made more complex and closer to reality, and the agent continues to improve within it. This cycle repeats until the agent is capable enough to enter the real world, where the same process continues. As EVA is an early-stage concept, we gather recent research across language models, agents, and robotics into possible technical solutions for each step of this pathway, examining which components and connections existing approaches establish and which remain unsolved. The survey outlines a potential pathway toward general-purpose physical intelligence and identifies open challenges in sustaining self-improvement across simulated and real environments.

==> assets/materials/taxonomy-tree-growth.tex <==
%
%
\nocite{chen2026robosimstudio}%
\definecolor{tgink}{HTML}{111114}\definecolor{tggrey}{HTML}{6E6E73}\definecolor{tgband}{HTML}{F6F6F8}%
\definecolor{tgenv}{HTML}{5146C8}\definecolor{tgenvl}{HTML}{ECE9FA}%
\definecolor{tgrsi}{HTML}{DF663A}\definecolor{tgrsil}{HTML}{FBE8E0}%
\definecolor{tgagent}{HTML}{2E7D5B}\definecolor{tgagentl}{HTML}{E3F1EA}%
\def\tgsec#1{\hyperref[sec:#1]{\S\ref*{sec:#1}}}%
\def\tgwork#1#2{\hyperlink{cite.#1}{#2}}%
{\fontfamily{phv}\fontsize{8.0}{9.0}\selectfont\hypersetup{linkcolor=tgink}%
%
%
\begin{tikzpicture}[x=1pt, y=1pt, line cap=round,
  tgmk/.style={inner sep=0pt, minimum size=4.6pt, circle, fill=#1,
    /utils/exec={\xglobal\colorlet{tglabdraw}{#1}\xglobal\colorlet{tglabfill}{#1l}}},
  tglab/.style={draw=none, fill=white, line width=0.45pt, rounded corners=1.5pt, inner xsep=1pt, inner ysep=0.4pt, text=tgink}]
\fill[tgband] (0,17.0) rectangle (469.7,50.7);
\node[anchor=south west, inner sep=1pt, text=tggrey, font=\bfseries\fontsize{8.5}{10.0}\selectfont] at (0,17.3) {2022};
\node[anchor=south west, inner sep=1pt, text=tggrey, font=\bfseries\fontsize{8.5}{10.0}\selectfont] at (0,51.0) {2023};
\fill[tgband] (0,108.9) rectangle (469.7,181.6);
\node[anchor=south west, inner sep=1pt, text=tggrey, font=\bfseries\fontsize{8.5}{10.0}\selectfont] at (0,109.2) {2024};
\node[anchor=south west, inner sep=1pt, text=tggrey, font=\bfseries\fontsize{8.5}{10.0}\selectfont] at (0,181.9) {2025};
\fill[tgband] (0,283.3) rectangle (469.7,467.0);
\node[anchor=south west, inner sep=1pt, text=tggrey, font=\bfseries\fontsize{8.5}{10.0}\selectfont] at (0,283.6) {2026};
\draw[tgenv, line width=2.4pt] (219.4,-20) to[out=90, in=-90] (79.6,-8) -- (79.6,290.8);
\draw[tgagent, line width=2.4pt] (223.6,-20) to[out=90, in=-90] (363.4,-8) -- (363.4,58.2);
\draw[tgrsi, line width=2.4pt] (221.5,-20) -- (221.5,281.3);
\shade[left color=tgenv, right color=tgagent, middle color=tgrsi] (218.2,-32) rectangle (224.8,-19);
\node[draw=tgenv, fill=tgenvl, text=tgenv, line width=0.6pt, rounded corners=2pt, inner xsep=3pt, inner ysep=2pt, font=\bfseries\fontsize{8.5}{10.0}\selectfont] at (79.6,-1) {\hypersetup{linkcolor=tgenv}Environment Construction~\tgsec{sim}};
\node[draw=tgrsi, fill=tgrsil, text=tgrsi, line width=0.6pt, rounded corners=2pt, inner xsep=3pt, inner ysep=2pt, font=\bfseries\fontsize{8.5}{10.0}\selectfont] at (221.5,-1) {\hypersetup{linkcolor=tgrsi}Towards RSI~\tgsec{selfimprove}};
\node[draw=tgagent, fill=tgagentl, text=tgagent, line width=0.6pt, rounded corners=2pt, inner xsep=3pt, inner ysep=2pt, font=\bfseries\fontsize{8.5}{10.0}\selectfont] at (363.4,-1) {\hypersetup{linkcolor=tgagent}Embodied Agents~\tgsec{deployment}};
\node[draw=tgink, fill=white, text=tgink, line width=0.8pt, rounded corners=2.5pt, inner xsep=4pt, inner ysep=2.6pt, font=\bfseries\fontsize{9}{11}\selectfont] at (221.5,-38) {Taxonomy};
\draw[tgenv, line width=1.1pt] (79.6,33.7) to[out=90, in=-90] (35.4,57.7) -- (35.4,461.0);
\draw[tgenv, line width=1.1pt, draw opacity=0.85, line cap=butt] (35.4,461.0) -- (35.4,462.5);
\draw[tgenv, line width=1.1pt, draw opacity=0.71, line cap=butt] (35.4,462.5) -- (35.4,464.0);
\draw[tgenv, line width=1.1pt, draw opacity=0.57, line cap=butt] (35.4,464.0) -- (35.4,465.5);
\draw[tgenv, line width=1.1pt, draw opacity=0.43, line cap=butt] (35.4,465.5) -- (35.4,467.0);
\draw[tgenv, line width=1.1pt, draw opacity=0.29, line cap=butt] (35.4,467.0) -- (35.4,468.5);
\draw[tgenv, line width=1.1pt, draw opacity=0.15, line cap=butt] (35.4,468.5) -- (35.4,470.0);
\node[rotate=90, anchor=west, align=left, inner sep=0.5pt, text=tgenv, font=\bfseries\fontsize{8.5}{10.0}\selectfont] at (35.4,471.5) {\hypersetup{linkcolor=tgenv}Neural\\\hypersetup{linkcolor=tgenv}Simulation~\tgsec{sim-neural}};
\draw[tgenv, line width=1.1pt] (79.6,101.4) to[out=90, in=-90] (62.2,125.4) -- (62.2,461.0);
\draw[tgenv, line width=1.1pt, draw opacity=0.85, line cap=butt] (62.2,461.0) -- (62.2,462.5);
\draw[tgenv, line width=1.1pt, draw opacity=0.71, line cap=butt] (62.2,462.5) -- (62.2,464.0);
\draw[tgenv, line width=1.1pt, draw opacity=0.57, line cap=butt] (62.2,464.0) -- (62.2,465.5);
\draw[tgenv, line width=1.1pt, draw opacity=0.43, line cap=butt] (62.2,465.5) -- (62.2,467.0);
\draw[tgenv, line width=1.1pt, draw opacity=0.29, line cap=butt] (62.2,467.0) -- (62.2,468.5);
\draw[tgenv, line width=1.1pt, draw opacity=0.15, line cap=butt] (62.2,468.5) -- (62.2,470.0);
\node[rotate=90, anchor=west, align=left, inner sep=0.5pt, text=tgenv, font=\bfseries\fontsize{8.5}{10.0}\selectfont] at (62.2,471.5) {\hypersetup{linkcolor=tgenv}Simulator\\\hypersetup{linkcolor=tgenv}Construction~\tgsec{sim-construct}};
\draw[tgenv, line width=1.1pt] (79.6,275.8) to[out=90, in=-90] (97.0,299.8) -- (97.0,461.0);
\draw[tgenv, line width=1.1pt, draw opacity=0.85, line cap=butt] (97.0,461.0) -- (97.0,462.5);
\draw[tgenv, line width=1.1pt, draw opacity=0.71, line cap=butt] (97.0,462.5) -- (97.0,464.0);
\draw[tgenv, line width=1.1pt, draw opacity=0.57, line cap=butt] (97.0,464.0) -- (97.0,465.5);
\draw[tgenv, line width=1.1pt, draw opacity=0.43, line cap=butt] (97.0,465.5) -- (97.0,467.0);
\draw[tgenv, line width=1.1pt, draw opacity=0.29, line cap=butt] (97.0,467.0) -- (97.0,468.5);
\draw[tgenv, line width=1.1pt, draw opacity=0.15, line cap=butt] (97.0,468.5) -- (97.0,470.0);
\node[rotate=90, anchor=west, align=left, inner sep=0.5pt, text=tgenv, font=\bfseries\fontsize{8.5}{10.0}\selectfont] at (97.0,471.5) {\hypersetup{linkcolor=tgenv}Real-World\\\hypersetup{linkcolor=tgenv}Practice~\tgsec{sim-reset}};
\draw[tgenv, line width=1.1pt] (79.6,33.7) to[out=90, in=-90] (123.7,57.7) -- (123.7,461.0);
\draw[tgenv, line width=1.1pt, draw opacity=0.85, line cap=butt] (123.7,461.0) -- (123.7,462.5);
\draw[tgenv, line width=1.1pt, draw opacity=0.71, line cap=butt] (123.7,462.5) -- (123.7,464.0);
\draw[tgenv, line width=1.1pt, draw opacity=0.57, line cap=butt] (123.7,464.0) -- (123.7,465.5);
\draw[tgenv, line width=1.1pt, draw opacity=0.43, line cap=butt] (123.7,465.5) -- (123.7,467.0);
\draw[tgenv, line width=1.1pt, draw opacity=0.29, line cap=butt] (123.7,467.0) -- (123.7,468.5);
\draw[tgenv, line width=1.1pt, draw opacity=0.15, line cap=butt] (123.7,468.5) -- (123.7,470.0);
\node[rotate=90, anchor=west, align=left, inner sep=0.5pt, text=tgenv, font=\bfseries\fontsize{8.5}{10.0}\selectfont] at (123.7,471.5) {\hypersetup{linkcolor=tgenv}Evaluation~\tgsec{sim-bench}};
\draw[tgenv, line width=1.1pt] (79.6,43.2) to[out=90, in=-90] (150.5,67.2) -- (150.5,461.0);
\draw[tgenv, line width=1.1pt, draw opacity=0.85, line cap=butt] (150.5,461.0) -- (150.5,462.5);
\draw[tgenv, line width=1.1pt, draw opacity=0.71, line cap=butt] (150.5,462.5) -- (150.5,464.0);
\draw[tgenv, line width=1.1pt, draw opacity=0.57, line cap=butt] (150.5,464.0) -- (150.5,465.5);
\draw[tgenv, line width=1.1pt, draw opacity=0.43, line cap=butt] (150.5,465.5) -- (150.5,467.0);
\draw[tgenv, line width=1.1pt, draw opacity=0.29, line cap=butt] (150.5,467.0) -- (150.5,468.5);
\draw[tgenv, line width=1.1pt, draw opacity=0.15, line cap=butt] (150.5,468.5) -- (150.5,470.0);
\node[rotate=90, anchor=west, align=left, inner sep=0.5pt, text=tgenv, font=\bfseries\fontsize{8.5}{10.0}\selectfont] at (150.5,471.5) {\hypersetup{linkcolor=tgenv}Tasks and\\\hypersetup{linkcolor=tgenv}Curricula~\tgsec{learning-tasks}};
\draw[tgrsi, line width=1.1pt] (221.5,125.4) to[out=90, in=-90] (177.3,149.4) -- (177.3,461.0);
\draw[tgrsi, line width=1.1pt, draw opacity=0.85, line cap=butt] (177.3,461.0) -- (177.3,462.5);
\draw[tgrsi, line width=1.1pt, draw opacity=0.71, line cap=butt] (177.3,462.5) -- (177.3,464.0);
\draw[tgrsi, line width=1.1pt, draw opacity=0.57, line cap=butt] (177.3,464.0) -- (177.3,465.5);
\draw[tgrsi, line width=1.1pt, draw opacity=0.43, line cap=butt] (177.3,465.5) -- (177.3,467.0);
\draw[tgrsi, line width=1.1pt, draw opacity=0.29, line cap=butt] (177.3,467.0) -- (177.3,468.5);
\draw[tgrsi, line width=1.1pt, draw opacity=0.15, line cap=butt] (177.3,468.5) -- (177.3,470.0);
\node[rotate=90, anchor=west, align=left, inner sep=0.5pt, text=tgrsi, font=\bfseries\fontsize{8.5}{10.0}\selectfont] at (177.3,471.5) {\hypersetup{linkcolor=tgrsi}Embodiment~\tgsec{si-embodiment}};
\draw[tgrsi, line width=1.1pt] (221.5,266.3) to[out=90, in=-90] (204.1,290.3) -- (204.1,461.0);
\draw[tgrsi, line width=1.1pt, draw opacity=0.85, line cap=butt] (204.1,461.0) -- (204.1,462.5);
\draw[tgrsi, line width=1.1pt, draw opacity=0.71, line cap=butt] (204.1,462.5) -- (204.1,464.0);
\draw[tgrsi, line width=1.1pt, draw opacity=0.57, line cap=butt] (204.1,464.0) -- (204.1,465.5);
\draw[tgrsi, line width=1.1pt, draw opacity=0.43, line cap=butt] (204.1,465.5) -- (204.1,467.0);
\draw[tgrsi, line width=1.1pt, draw opacity=0.29, line cap=butt] (204.1,467.0) -- (204.1,468.5);
\draw[tgrsi, line width=1.1pt, draw opacity=0.15, line cap=butt] (204.1,468.5) -- (204.1,470.0);
\node[rotate=90, anchor=west, align=left, inner sep=0.5pt, text=tgrsi, font=\bfseries\fontsize{8.5}{10.0}\selectfont] at (204.1,471.5) {\hypersetup{linkcolor=tgrsi}Environment~\tgsec{si-environment}};
\draw[tgrsi, line width=0.85pt] (265.6,7.0) to[out=90, in=-90] (238.8,24.0) -- (238.8,461.0);
\draw[tgrsi, line width=0.85pt, draw opacity=0.85, line cap=butt] (238.8,461.0) -- (238.8,462.5);
\draw[tgrsi, line width=0.85pt, draw opacity=0.71, line cap=butt] (238.8,462.5) -- (238.8,464.0);
\draw[tgrsi, line width=0.85pt, draw opacity=0.57, line cap=butt] (238.8,464.0) -- (238.8,465.5);
\draw[tgrsi, line width=0.85pt, draw opacity=0.43, line cap=butt] (238.8,465.5) -- (238.8,467.0);
\draw[tgrsi, line width=0.85pt, draw opacity=0.29, line cap=butt] (238.8,467.0) -- (238.8,468.5);
\draw[tgrsi, line width=0.85pt, draw opacity=0.15, line cap=butt] (238.8,468.5) -- (238.8,470.0);
\node[rotate=90, anchor=west, align=left, inner sep=0.5pt, text=tgrsi, font=\bfseries\fontsize{8.5}{10.0}\selectfont] at (238.8,471.5) {\hypersetup{linkcolor=tgrsi}Improvement\\\hypersetup{linkcolor=tgrsi}Process~\tgsec{si-process}};
\draw[tgrsi, line width=1.1pt] (221.5,52.7) to[out=90, in=-90] (265.6,76.7) -- (265.6,461.0);
\draw[tgrsi, line width=1.1pt, draw opacity=0.85, line cap=butt] (265.6,461.0) -- (265.6,462.5);
\draw[tgrsi, line width=1.1pt, draw opacity=0.71, line cap=butt] (265.6,462.5) -- (265.6,464.0);
\draw[tgrsi, line width=1.1pt, draw opacity=0.57, line cap=butt] (265.6,464.0) -- (265.6,465.5);
\draw[tgrsi, line width=1.1pt, draw opacity=0.43, line cap=butt] (265.6,465.5) -- (265.6,467.0);
\draw[tgrsi, line width=1.1pt, draw opacity=0.29, line cap=butt] (265.6,467.0) -- (265.6,468.5);
\draw[tgrsi, line width=1.1pt, draw opacity=0.15, line cap=butt] (265.6,468.5) -- (265.6,470.0);
\node[rotate=90, anchor=west, align=left, inner sep=0.5pt, text=tgrsi, font=\bfseries\fontsize{8.5}{10.0}\selectfont] at (265.6,471.5) {\hypersetup{linkcolor=tgrsi}Harness~\tgsec{si-harness}};
\draw[tgrsi, line width=1.1pt] (221.5,43.2) to[out=90, in=-90] (292.4,67.2) -- (292.4,461.0);
\draw[tgrsi, line width=1.1pt, draw opacity=0.85, line cap=butt] (292.4,461.0) -- (292.4,462.5);
\draw[tgrsi, line width=1.1pt, draw opacity=0.71, line cap=butt] (292.4,462.5) -- (292.4,464.0);
\draw[tgrsi, line width=1.1pt, draw opacity=0.57, line cap=butt] (292.4,464.0) -- (292.4,465.5);
\draw[tgrsi, line width=1.1pt, draw opacity=0.43, line cap=butt] (292.4,465.5) -- (292.4,467.0);
\draw[tgrsi, line width=1.1pt, draw opacity=0.29, line cap=butt] (292.4,467.0) -- (292.4,468.5);
\draw[tgrsi, line width=1.1pt, draw opacity=0.15, line cap=butt] (292.4,468.5) -- (292.4,470.0);
\node[rotate=90, anchor=west, align=left, inner sep=0.5pt, text=tgrsi, font=\bfseries\fontsize{8.5}{10.0}\selectfont] at (292.4,471.5) {\hypersetup{linkcolor=tgrsi}Model~\tgsec{si-foundation}};
\draw[tgagent, line width=1.1pt] (363.4,33.7) to[out=90, in=-90] (319.2,57.7) -- (319.2,461.0);
\draw[tgagent, line width=1.1pt, draw opacity=0.85, line cap=butt] (319.2,461.0) -- (319.2,462.5);
\draw[tgagent, line width=1.1pt, draw opacity=0.71, line cap=butt] (319.2,462.5) -- (319.2,464.0);
\draw[tgagent, line width=1.1pt, draw opacity=0.57, line cap=butt] (319.2,464.0) -- (319.2,465.5);
\draw[tgagent, line width=1.1pt, draw opacity=0.43, line cap=butt] (319.2,465.5) -- (319.2,467.0);
\draw[tgagent, line width=1.1pt, draw opacity=0.29, line cap=butt] (319.2,467.0) -- (319.2,468.5);
\draw[tgagent, line width=1.1pt, draw opacity=0.15, line cap=butt] (319.2,468.5) -- (319.2,470.0);
\node[rotate=90, anchor=west, align=left, inner sep=0.5pt, text=tgagent, font=\bfseries\fontsize{8.5}{10.0}\selectfont] at (319.2,471.5) {\hypersetup{linkcolor=tgagent}Agent-Driven\\\hypersetup{linkcolor=tgagent}Training~\tgsec{learning-frameworks}};
\draw[tgagent, line width=1.1pt] (363.4,43.2) to[out=90, in=-90] (346.0,67.2) -- (346.0,461.0);
\draw[tgagent, line width=1.1pt, draw opacity=0.85, line cap=butt] (346.0,461.0) -- (346.0,462.5);
\draw[tgagent, line width=1.1pt, draw opacity=0.71, line cap=butt] (346.0,462.5) -- (346.0,464.0);
\draw[tgagent, line width=1.1pt, draw opacity=0.57, line cap=butt] (346.0,464.0) -- (346.0,465.5);
\draw[tgagent, line width=1.1pt, draw opacity=0.43, line cap=butt] (346.0,465.5) -- (346.0,467.0);
\draw[tgagent, line width=1.1pt, draw opacity=0.29, line cap=butt] (346.0,467.0) -- (346.0,468.5);
\draw[tgagent, line width=1.1pt, draw opacity=0.15, line cap=butt] (346.0,468.5) -- (346.0,470.0);
\node[rotate=90, anchor=west, align=left, inner sep=0.5pt, text=tgagent, font=\bfseries\fontsize{8.5}{10.0}\selectfont] at (346.0,471.5) {\hypersetup{linkcolor=tgagent}Multi-Robot~\tgsec{others}};
\draw[tgagent, line width=1.1pt] (363.4,43.2) to[out=90, in=-90] (380.7,67.2) -- (380.7,461.0);
\draw[tgagent, line width=1.1pt, draw opacity=0.85, line cap=butt] (380.7,461.0) -- (380.7,462.5);
\draw[tgagent, line width=1.1pt, draw opacity=0.71, line cap=butt] (380.7,462.5) -- (380.7,464.0);
\draw[tgagent, line width=1.1pt, draw opacity=0.57, line cap=butt] (380.7,464.0) -- (380.7,465.5);
\draw[tgagent, line width=1.1pt, draw opacity=0.43, line cap=butt] (380.7,465.5) -- (380.7,467.0);
\draw[tgagent, line width=1.1pt, draw opacity=0.29, line cap=butt] (380.7,467.0) -- (380.7,468.5);
\draw[tgagent, line width=1.1pt, draw opacity=0.15, line cap=butt] (380.7,468.5) -- (380.7,470.0);
\node[rotate=90, anchor=west, align=left, inner sep=0.5pt, text=tgagent, font=\bfseries\fontsize{8.5}{10.0}\selectfont] at (380.7,471.5) {\hypersetup{linkcolor=tgagent}LLM as\\\hypersetup{linkcolor=tgagent}Policy~\tgsec{llmpolicy}};
\draw[tgagent, line width=1.1pt] (363.4,9.0) to[out=90, in=-90] (407.5,33.0) -- (407.5,461.0);
\draw[tgagent, line width=1.1pt, draw opacity=0.85, line cap=butt] (407.5,461.0) -- (407.5,462.5);
\draw[tgagent, line width=1.1pt, draw opacity=0.71, line cap=butt] (407.5,462.5) -- (407.5,464.0);
\draw[tgagent, line width=1.1pt, draw opacity=0.57, line cap=butt] (407.5,464.0) -- (407.5,465.5);
\draw[tgagent, line width=1.1pt, draw opacity=0.43, line cap=butt] (407.5,465.5) -- (407.5,467.0);
\draw[tgagent, line width=1.1pt, draw opacity=0.29, line cap=butt] (407.5,467.0) -- (407.5,468.5);
\draw[tgagent, line width=1.1pt, draw opacity=0.15, line cap=butt] (407.5,468.5) -- (407.5,470.0);
\node[rotate=90, anchor=west, align=left, inner sep=0.5pt, text=tgagent, font=\bfseries\fontsize{8.5}{10.0}\selectfont] at (407.5,471.5) {\hypersetup{linkcolor=tgagent}Code as\\\hypersetup{linkcolor=tgagent}Policy~\tgsec{code}};
\draw[tgagent, line width=1.1pt] (363.4,7.0) to[out=90, in=-90] (434.3,24.0) -- (434.3,461.0);
\draw[tgagent, line width=1.1pt, draw opacity=0.85, line cap=butt] (434.3,461.0) -- (434.3,462.5);
\draw[tgagent, line width=1.1pt, draw opacity=0.71, line cap=butt] (434.3,462.5) -- (434.3,464.0);
\draw[tgagent, line width=1.1pt, draw opacity=0.57, line cap=butt] (434.3,464.0) -- (434.3,465.5);
\draw[tgagent, line width=1.1pt, draw opacity=0.43, line cap=butt] (434.3,465.5) -- (434.3,467.0);
\draw[tgagent, line width=1.1pt, draw opacity=0.29, line cap=butt] (434.3,467.0) -- (434.3,468.5);
\draw[tgagent, line width=1.1pt, draw opacity=0.15, line cap=butt] (434.3,468.5) -- (434.3,470.0);
\node[rotate=90, anchor=west, align=left, inner sep=0.5pt, text=tgagent, font=\bfseries\fontsize{8.5}{10.0}\selectfont] at (434.3,471.5) {\hypersetup{linkcolor=tgagent}Agent as\\\hypersetup{linkcolor=tgagent}System 2~\tgsec{slowfast}};
\node[tgmk=tgrsi, draw=white, line width=0.6pt] at (204.1,290.3) {};
\node[anchor=north east, align=right, tglab] at (201.1,294.6) {\tgwork{jiang2026wovr}{WoVR}};
\node[tgmk=tgrsi, draw=white, line width=0.6pt] at (204.1,304.8) {};
\node[anchor=north west, align=left, tglab] at (207.1,309.1) {\tgwork{guo2026vlaw}{VLAW}};
\node[tgmk=tgrsi, draw=white, line width=0.6pt] at (204.1,376.8) {};
\node[anchor=north east, align=right, tglab] at (201.1,381.1) {\tgwork{liu2026world}{World-VLA-Loop}};
\node[tgmk=tgrsi, draw=white, line width=0.6pt] at (204.1,391.3) {};
\node[anchor=north east, align=right, tglab] at (201.1,395.6) {\tgwork{sharma2026world}{World-Gymnast}};
\node[tgmk=tgrsi, draw=white, line width=0.6pt] at (292.4,139.9) {};
\node[anchor=north west, align=left, tglab] at (295.4,144.2) {\tgwork{liang2024learning}{LMPC}};
\node[tgmk=tgrsi, draw=white, line width=0.6pt] at (292.4,203.1) {};
\node[anchor=north west, align=left, tglab] at (295.4,207.4) {\tgwork{wang2025vagen}{VAGEN}};
\node[tgmk=tgrsi, draw=white, line width=0.6pt] at (292.4,425.0) {};
\node[anchor=north west, align=left, tglab] at (295.4,429.3) {\tgwork{pikus2026pretraining}{ZAP}};
\node[tgmk=tgrsi, draw=white, line width=0.6pt] at (292.4,439.5) {};
\node[anchor=north west, align=left, tglab] at (295.4,443.8) {\tgwork{tang2026training}{PEAR}};
\node[tgmk=tgrsi, draw=white, line width=0.6pt] at (265.6,76.7) {};
\node[anchor=north west, align=left, tglab] at (268.6,81.0) {\tgwork{zha2023distilling}{DROC}};
\node[tgmk=tgrsi, draw=white, line width=0.6pt] at (265.6,115.9) {};
\node[anchor=north east, align=right, tglab] at (262.6,120.2) {\tgwork{tziafas2024lifelong}{LRLL}};
\node[tgmk=tgrsi, draw=white, line width=0.6pt] at (265.6,212.6) {};
\node[anchor=north west, align=left, tglab] at (268.6,216.9) {\tgwork{lei2025robomemory}{RoboMemory}};
\node[tgmk=tgrsi, draw=white, line width=0.6pt] at (265.6,304.8) {};
\node[anchor=north west, align=left, tglab] at (268.6,309.1) {\tgwork{ding2026zetta}{Zetta}};
\node[tgmk=tgrsi, draw=white, line width=0.6pt] at (265.6,333.8) {};
\node[anchor=north west, align=left, tglab] at (268.6,338.1) {\tgwork{elmaaroufi2026rho}{RHO}};
\node[tgmk=tgrsi, draw=white, line width=0.6pt] at (265.6,348.3) {};
\node[anchor=north west, align=left, tglab] at (268.6,352.6) {\tgwork{wang2026self}{SHAPER}};
\node[tgmk=tgrsi, draw=white, line width=0.6pt] at (265.6,290.3) {};
\node[anchor=north west, align=left, tglab] at (268.6,294.6) {\tgwork{wen2026roborsi}{RoboRSI}};
\node[tgmk=tgrsi, draw=white, line width=0.6pt] at (265.6,362.8) {};
\node[anchor=north west, align=left, tglab] at (268.6,367.1) {\tgwork{wang2026reconstruct}{RPG}};
\node[tgmk=tgrsi, draw=white, line width=0.6pt] at (265.6,377.3) {};
\node[anchor=north west, align=left, tglab] at (268.6,381.6) {\tgwork{song2026embodiedrsi}{EmbodiedRSI}};
\node[tgmk=tgrsi, draw=white, line width=0.6pt] at (265.6,319.3) {};
\node[anchor=north west, align=left, tglab] at (268.6,323.6) {\tgwork{li2026embodiedevo}{EmbodiedEvo}};
\node[tgmk=tgrsi, draw=white, line width=0.6pt] at (177.3,149.4) {};
\node[anchor=north east, align=right, tglab] at (174.3,153.7) {\tgwork{qiu2024robomorph}{RoboMorph}};
\node[tgmk=tgrsi, draw=white, line width=0.6pt] at (177.3,222.1) {};
\node[anchor=north east, align=right, tglab] at (174.3,226.4) {\tgwork{gao2025vlmgineer}{VLMgineer}};
\node[tgmk=tgrsi, draw=white, line width=0.6pt] at (177.3,236.6) {};
\node[anchor=north east, align=right, tglab] at (174.3,240.9) {\tgwork{fang2025robomore}{RoboMoRe}};
\node[tgmk=tgrsi, draw=white, line width=0.6pt] at (177.3,251.1) {};
\node[anchor=north east, align=right, tglab] at (174.3,255.4) {\tgwork{lin2025robotsmith}{RobotSmith}};
\node[tgmk=tgrsi, draw=white, line width=0.6pt] at (177.3,265.6) {};
\node[anchor=north east, align=right, tglab] at (174.3,269.9) {\tgwork{qiu2025debate2create}{Debate2Create}};
\node[tgmk=tgrsi, draw=white, line width=0.6pt] at (177.3,424.8) {};
\node[anchor=north west, align=left, tglab] at (180.3,429.1) {\tgwork{wang2026search}{Auto-Robotist}};
\node[tgmk=tgrsi, draw=white, line width=0.6pt] at (177.3,439.3) {};
\node[anchor=north east, align=right, tglab] at (174.3,443.6) {\tgwork{chen2026bridging}{AID-SR}};
\node[tgmk=tgrsi, draw=white, line width=0.6pt] at (177.3,453.8) {};
\node[anchor=north east, align=right, tglab] at (174.3,458.1) {\tgwork{wen2026lace}{LACE-CRAFT}};
\node[tgmk=tgrsi, draw=white, line width=0.6pt] at (238.8,24.0) {};
\node[anchor=north west, align=left, tglab] at (241.8,28.3) {\tgwork{huang2022inner}{Inner Monologue}};
\node[tgmk=tgrsi, draw=white, line width=0.6pt] at (238.8,57.7) {};
\node[anchor=north west, align=left, tglab] at (241.8,62.0) {\tgwork{liu2023reflect}{REFLECT}};
\node[tgmk=tgrsi, draw=white, line width=0.6pt] at (238.8,125.4) {};
\node[anchor=north west, align=left, tglab] at (241.8,129.7) {\tgwork{byrnes2024climb}{CLIMB}};
\node[tgmk=tgrsi, draw=white, line width=0.6pt] at (238.8,314.3) {};
\node[anchor=north east, align=right, tglab] at (235.8,318.6) {\tgwork{liang2026robofoundry}{RoboFoundry}};
\node[tgmk=tgrsi, draw=white, line width=0.6pt] at (238.8,328.8) {};
\node[anchor=north east, align=right, tglab] at (235.8,333.1) {\tgwork{hu2026embodied}{COAP}};
\node[tgmk=tgrsi, draw=white, line width=0.6pt] at (238.8,401.3) {};
\node[anchor=north west, align=left, tglab] at (241.8,405.6) {\tgwork{sygkounas2026memento}{MEMENTO}};
\node[tgmk=tgrsi, draw=white, line width=0.6pt] at (238.8,343.3) {};
\node[anchor=north east, align=right, tglab] at (235.8,347.6) {\tgwork{huang2026scaling}{Huang et al.}};
\node[tgmk=tgrsi, draw=white, line width=0.6pt] at (238.8,367.3) {};
\node[anchor=north east, align=right, tglab] at (235.8,371.6) {\tgwork{wei2026scale}{Wei et al.}};
\node[tgmk=tgrsi, draw=white, line width=0.6pt] at (238.8,386.8) {};
\node[anchor=north west, align=left, tglab] at (241.8,391.1) {\tgwork{tian2026physevo}{PhysEvo}};
\node[tgmk=tgenv, draw=white, line width=0.6pt] at (97.0,299.8) {};
\node[anchor=north east, align=right, tglab] at (94.0,304.1) {\tgwork{xiao2026enpire}{ENPIRE}};
\node[tgmk=tgenv, draw=white, line width=0.6pt] at (97.0,357.8) {};
\node[anchor=north west, align=left, tglab] at (100.0,362.1) {\tgwork{li2026roboclaw}{RoboClaw}};
\node[tgmk=tgenv, draw=white, line width=0.6pt] at (97.0,396.3) {};
\node[anchor=north west, align=left, tglab] at (100.0,400.6) {\tgwork{liang2026tether}{Tether}};
\node[tgmk=tgenv, draw=white, line width=0.6pt] at (97.0,372.3) {};
\node[anchor=north west, align=left, tglab] at (100.0,376.6) {\tgwork{fang2026find}{FIND}};
\node[tgmk=tgenv, draw=white, line width=0.6pt] at (97.0,410.8) {};
\node[anchor=north west, align=left, tglab] at (100.0,415.1) {\tgwork{wang2026zero2skill}{Zero2Skill}};
\node[tgmk=tgenv, draw=white, line width=0.6pt] at (97.0,439.8) {};
\node[anchor=north west, align=left, tglab] at (100.0,444.1) {\tgwork{jiang2026rollout}{HALTER}};
\node[tgmk=tgenv, draw=white, line width=0.6pt] at (62.2,125.4) {};
\node[anchor=north west, align=left, tglab] at (65.2,129.7) {\tgwork{le2024articulate}{Articulate-Anything}};
\node[tgmk=tgenv, draw=white, line width=0.6pt] at (62.2,318.8) {};
\node[anchor=north east, align=right, tglab] at (59.2,323.1) {\tgwork{xia2026sage}{SAGE}};
\node[tgmk=tgenv, draw=white, line width=0.6pt] at (62.2,333.3) {};
\node[anchor=north east, align=right, tglab] at (59.2,337.6) {\tgwork{pfaff2026scenesmith}{SceneSmith}};
\node[tgmk=tgenv, draw=white, line width=0.6pt] at (62.2,357.8) {};
\node[anchor=north east, align=right, tglab] at (59.2,362.1) {\tgwork{zhou2026articraft}{Articraft}};
\node[tgmk=tgenv, draw=white, line width=0.6pt] at (62.2,372.3) {};
\node[anchor=north east, align=right, tglab] at (59.2,376.6) {\tgwork{ranawaka2026simfoundry}{SimFoundry}};
\node[tgmk=tgenv, draw=white, line width=0.6pt] at (62.2,415.8) {};
\node[anchor=north east, align=right, tglab] at (59.2,420.1) {\tgwork{ma2026rest3d}{REST3D}};
\node[tgmk=tgenv, draw=white, line width=0.6pt] at (62.2,430.3) {};
\node[anchor=north west, align=left, tglab] at (65.2,434.6) {\tgwork{chen2026agentic}{Agentic Real2Sim}};
\node[tgmk=tgenv, draw=white, line width=0.6pt] at (62.2,401.3) {};
\node[anchor=north east, align=right, tglab] at (59.2,405.6) {\tgwork{qin2026lucida}{Lucida}};
\node[tgmk=tgenv, draw=white, line width=0.6pt] at (62.2,444.8) {};
\node[anchor=north east, align=right, tglab] at (59.2,449.1) {\tgwork{shui2026articad}{ArtiCAD}};
\node[tgmk=tgenv, draw=white, line width=0.6pt] at (62.2,459.3) {};
\node[anchor=north east, align=right, tglab] at (59.2,463.6) {\tgwork{wang2026physcensis}{PhyScensis}};
\node[tgmk=tgenv, draw=white, line width=0.6pt] at (62.2,386.8) {};
\node[anchor=north west, align=left, tglab] at (65.2,391.1) {\tgwork{huang2026litereality}{LiteReality-Agent}};
\node[tgmk=tgenv, draw=white, line width=0.6pt] at (35.4,57.7) {};
\node[anchor=north west, align=left, tglab] at (38.4,62.0) {\tgwork{yang2023learning}{UniSim}};
\node[tgmk=tgenv, draw=white, line width=0.6pt] at (35.4,115.9) {};
\node[anchor=north west, align=left, tglab] at (38.4,120.2) {\tgwork{zhu2024irasim}{IRASim}};
\node[tgmk=tgenv, draw=white, line width=0.6pt] at (35.4,188.6) {};
\node[anchor=north west, align=left, tglab] at (38.4,192.9) {\tgwork{nvidia2025cosmos}{Cosmos}};
\node[tgmk=tgenv, draw=white, line width=0.6pt] at (35.4,290.3) {};
\node[anchor=north west, align=left, tglab] at (38.4,294.6) {\tgwork{gao2026dreamdojo}{DreamDojo}};
\node[tgmk=tgenv, draw=white, line width=0.6pt] at (35.4,309.3) {};
\node[anchor=north west, align=left, tglab] at (38.4,313.6) {\tgwork{shang2026worldarena}{WorldArena}};
\node[tgmk=tgenv, draw=white, line width=0.6pt] at (150.5,67.2) {};
\node[anchor=north west, align=left, tglab] at (153.5,71.5) {\tgwork{wang2023robogen}{RoboGen}};
\node[tgmk=tgenv, draw=white, line width=0.6pt] at (150.5,81.7) {};
\node[anchor=north west, align=left, tglab] at (153.5,86.0) {\tgwork{wang2023gensim}{GenSim}};
\node[tgmk=tgenv, draw=white, line width=0.6pt] at (150.5,125.4) {};
\node[anchor=north west, align=left, tglab] at (153.5,129.7) {\tgwork{ahn2024autort}{AutoRT}};
\node[tgmk=tgenv, draw=white, line width=0.6pt] at (150.5,139.9) {};
\node[anchor=north west, align=left, tglab] at (153.5,144.2) {\tgwork{faldor2024omni}{OMNI-EPIC}};
\node[tgmk=tgenv, draw=white, line width=0.6pt] at (150.5,212.6) {};
\node[anchor=north west, align=left, tglab] at (153.5,216.9) {\tgwork{ye2025video2policy}{Video2Policy}};
\node[tgmk=tgenv, draw=white, line width=0.6pt] at (150.5,343.3) {};
\node[anchor=north west, align=left, tglab] at (153.5,347.6) {\tgwork{zhang2026playful}{RATs}};
\node[tgmk=tgenv, draw=white, line width=0.6pt] at (150.5,357.8) {};
\node[anchor=north west, align=left, tglab] at (153.5,362.1) {\tgwork{yin2026genie}{Genie Sim 3.0}};
\node[tgmk=tgenv, draw=white, line width=0.6pt] at (150.5,400.8) {};
\node[anchor=north west, align=left, tglab] at (153.5,405.1) {\tgwork{kang2026simworld}{SimWorld Studio}};
\node[tgmk=tgenv, draw=white, line width=0.6pt] at (150.5,415.3) {};
\node[anchor=north west, align=left, tglab] at (153.5,419.6) {\tgwork{wang2026embodiedgen}{EmbodiedGen V2}};
\node[tgmk=tgenv, draw=white, line width=0.6pt] at (123.7,57.7) {};
\node[anchor=north west, align=left, tglab] at (126.7,62.0) {\tgwork{liu2023libero}{LIBERO}};
\node[tgmk=tgenv, draw=white, line width=0.6pt] at (123.7,115.9) {};
\node[anchor=north west, align=left, tglab] at (126.7,120.2) {\tgwork{li2024evaluating}{SIMPLER}};
\node[tgmk=tgenv, draw=white, line width=0.6pt] at (123.7,188.6) {};
\node[anchor=north west, align=left, tglab] at (126.7,192.9) {\tgwork{chen2025robotwin}{RoboTwin 2.0}};
\node[tgmk=tgenv, draw=white, line width=0.6pt] at (123.7,203.1) {};
\node[anchor=north west, align=left, tglab] at (126.7,207.4) {\tgwork{yang2025embodiedbench}{EmbodiedBench}};
\node[tgmk=tgenv, draw=white, line width=0.6pt] at (123.7,304.8) {};
\node[anchor=north west, align=left, tglab] at (126.7,309.1) {\tgwork{nasiriany2026robocasa365}{RoboCasa365}};
\node[tgmk=tgenv, draw=white, line width=0.6pt] at (123.7,319.3) {};
\node[anchor=north west, align=left, tglab] at (126.7,323.6) {\tgwork{fu2026cap}{CaP-X}};
\node[tgmk=tgenv, draw=white, line width=0.6pt] at (123.7,290.3) {};
\node[anchor=north west, align=left, tglab] at (126.7,294.6) {\tgwork{chen2026robodojo}{RoboDojo}};
\node[tgmk=tgenv, draw=white, line width=0.6pt] at (123.7,333.8) {};
\node[anchor=north west, align=left, tglab] at (126.7,338.1) {\tgwork{yang2026robolab}{RoboLab}};
\node[tgmk=tgenv, draw=white, line width=0.6pt] at (123.7,348.3) {};
\node[anchor=north east, align=right, tglab] at (120.7,352.6) {\tgwork{lei2026robomemarena}{RoboMemArena}};
\node[tgmk=tgenv, draw=white, line width=0.6pt] at (123.7,367.3) {};
\node[anchor=north west, align=left, tglab] at (126.7,371.6) {\tgwork{wei2026simple}{SIMPLE}};
\node[tgmk=tgagent, draw=white, line width=0.6pt] at (319.2,57.7) {};
\node[anchor=north east, align=right, tglab] at (316.2,62.0) {\tgwork{ma2023eureka}{Eureka}};
\node[tgmk=tgagent, draw=white, line width=0.6pt] at (319.2,91.2) {};
\node[anchor=north east, align=right, tglab] at (316.2,95.5) {\tgwork{ha2023scaling}{SUDD}};
\node[tgmk=tgagent, draw=white, line width=0.6pt] at (319.2,115.9) {};
\node[anchor=north east, align=right, tglab] at (316.2,120.2) {\tgwork{wang2024rl}{RL-VLM-F}};
\node[tgmk=tgagent, draw=white, line width=0.6pt] at (319.2,130.4) {};
\node[anchor=north east, align=right, tglab] at (316.2,134.7) {\tgwork{ma2024dreureka}{DrEureka}};
\node[tgmk=tgagent, draw=white, line width=0.6pt] at (319.2,188.6) {};
\node[anchor=north west, align=left, tglab] at (322.2,192.9) {\tgwork{xiao2025world}{World-Env}};
\node[tgmk=tgagent, draw=white, line width=0.6pt] at (319.2,297.3) {};
\node[anchor=north west, align=left, tglab] at (322.2,301.6) {\tgwork{shen2026embodiedswe}{EmbodiedSWE}};
\node[tgmk=tgagent, draw=white, line width=0.6pt] at (319.2,338.3) {};
\node[anchor=north east, align=right, tglab] at (316.2,342.6) {\tgwork{liu2026guava}{Guava}};
\node[tgmk=tgagent, draw=white, line width=0.6pt] at (319.2,352.8) {};
\node[anchor=north west, align=left, tglab] at (322.2,357.1) {\tgwork{gao2026rf}{RF-Agent}};
\node[tgmk=tgagent, draw=white, line width=0.6pt] at (319.2,396.3) {};
\node[anchor=north west, align=left, tglab] at (322.2,400.6) {\tgwork{li2026harbor}{HARBOR}};
\node[tgmk=tgagent, draw=white, line width=0.6pt] at (434.3,24.0) {};
\node[anchor=north west, align=left, tglab] at (437.3,28.3) {\tgwork{ahn2022i}{SayCan}};
\node[tgmk=tgagent, draw=white, line width=0.6pt] at (434.3,67.2) {};
\node[anchor=north west, align=left, tglab] at (437.3,71.5) {\tgwork{rana2023sayplan}{SayPlan}};
\node[tgmk=tgagent, draw=white, line width=0.6pt] at (434.3,81.7) {};
\node[anchor=north east, align=right, tglab] at (431.3,86.0) {\tgwork{ren2023robots}{KnowNo}};
\node[tgmk=tgagent, draw=white, line width=0.6pt] at (434.3,125.4) {};
\node[anchor=north east, align=right, tglab] at (431.3,129.7) {\tgwork{long2024instructnav}{InstructNav}};
\node[tgmk=tgagent, draw=white, line width=0.6pt] at (434.3,198.1) {};
\node[anchor=north east, align=right, tglab] at (431.3,202.4) {\tgwork{ravichandran2025safety}{RoboGuard}};
\node[tgmk=tgagent, draw=white, line width=0.6pt] at (434.3,217.1) {};
\node[anchor=north west, align=left, tglab] at (437.3,221.4) {\tgwork{yuan2025being}{Being-0}};
\node[tgmk=tgagent, draw=white, line width=0.6pt] at (434.3,299.8) {};
\node[anchor=north east, align=right, tglab] at (431.3,304.1) {\tgwork{zhang2026harness}{Harness VLA}};
\node[tgmk=tgagent, draw=white, line width=0.6pt] at (434.3,314.3) {};
\node[anchor=north west, align=left, tglab] at (437.3,318.6) {\tgwork{chen2026volo}{VoLo}};
\node[tgmk=tgagent, draw=white, line width=0.6pt] at (434.3,342.8) {};
\node[anchor=north east, align=right, tglab] at (431.3,347.1) {\tgwork{zhou2026navgpt}{NavGPT-3}};
\node[tgmk=tgagent, draw=white, line width=0.6pt] at (407.5,33.0) {};
\node[anchor=north east, align=right, tglab] at (404.5,37.3) {\tgwork{liang2022code}{Code as Policies}};
\node[tgmk=tgagent, draw=white, line width=0.6pt] at (407.5,57.7) {};
\node[anchor=north west, align=left, tglab] at (410.5,62.0) {\tgwork{huang2023voxposer}{VoxPoser}};
\node[tgmk=tgagent, draw=white, line width=0.6pt] at (407.5,91.2) {};
\node[anchor=north west, align=left, tglab] at (410.5,95.5) {\tgwork{xu2023creative}{RoboTool}};
\node[tgmk=tgagent, draw=white, line width=0.6pt] at (407.5,115.9) {};
\node[anchor=north west, align=left, tglab] at (410.5,120.2) {\tgwork{huang2024rekep}{ReKep}};
\node[tgmk=tgagent, draw=white, line width=0.6pt] at (407.5,188.6) {};
\node[anchor=north west, align=left, tglab] at (410.5,192.9) {\tgwork{pan2025omnimanip}{OmniManip}};
\node[tgmk=tgagent, draw=white, line width=0.6pt] at (407.5,333.3) {};
\node[anchor=north west, align=left, tglab] at (410.5,337.6) {\tgwork{si2026fewer}{PyRUA-Lean}};
\node[tgmk=tgagent, draw=white, line width=0.6pt] at (407.5,405.8) {};
\node[anchor=north west, align=left, tglab] at (410.5,410.1) {\tgwork{jia2026agent}{Agent as Policy}};
\node[tgmk=tgagent, draw=white, line width=0.6pt] at (407.5,434.8) {};
\node[anchor=north west, align=left, tglab] at (410.5,439.1) {\tgwork{liu2026vls}{VLS}};
\node[tgmk=tgagent, draw=white, line width=0.6pt] at (380.7,420.3) {};
\node[anchor=north west, align=left, tglab] at (383.7,424.6) {\tgwork{yuan2026democratizing}{uni-robot-agent}};
\node[tgmk=tgagent, draw=white, line width=0.6pt] at (380.7,67.2) {};
\node[anchor=north west, align=left, tglab] at (383.7,71.5) {\tgwork{zhou2023navgpt}{NavGPT}};
\node[tgmk=tgagent, draw=white, line width=0.6pt] at (380.7,115.9) {};
\node[anchor=north east, align=right, tglab] at (377.7,120.2) {\tgwork{nasiriany2024pivot}{PIVOT}};
\node[tgmk=tgagent, draw=white, line width=0.6pt] at (380.7,207.6) {};
\node[anchor=north west, align=left, tglab] at (383.7,211.9) {\tgwork{hu2025see}{See, Point, Fly}};
\node[tgmk=tgagent, draw=white, line width=0.6pt] at (380.7,309.3) {};
\node[anchor=north west, align=left, tglab] at (383.7,313.6) {\tgwork{lu2026aspire}{ASPIRE}};
\node[tgmk=tgagent, draw=white, line width=0.6pt] at (380.7,290.3) {};
\node[anchor=north west, align=left, tglab] at (383.7,294.6) {\tgwork{zhang2026unexpected}{Astra on RoboDojo}};
\node[tgmk=tgagent, draw=white, line width=0.6pt] at (380.7,323.8) {};
\node[anchor=north west, align=left, tglab] at (383.7,328.1) {\tgwork{chen2026show}{Show-Harness}};
\node[tgmk=tgagent, draw=white, line width=0.6pt] at (380.7,338.3) {};
\node[anchor=north east, align=right, tglab] at (377.7,342.6) {\tgwork{guo2026transferring}{RoboDawn}};
\node[tgmk=tgagent, draw=white, line width=0.6pt] at (380.7,367.3) {};
\node[anchor=north west, align=left, tglab] at (383.7,371.6) {\tgwork{team2026systematically}{GPT-as-Policy}};
\node[tgmk=tgagent, draw=white, line width=0.6pt] at (380.7,396.3) {};
\node[anchor=north west, align=left, tglab] at (383.7,400.6) {\tgwork{cheng2026context}{GPT-Policy}};
\node[tgmk=tgagent, draw=white, line width=0.6pt] at (380.7,352.8) {};
\node[anchor=north west, align=left, tglab] at (383.7,357.1) {\tgwork{liu2026roboicl}{RoboICL}};
\node[tgmk=tgagent, draw=white, line width=0.6pt] at (380.7,381.8) {};
\node[anchor=north west, align=left, tglab] at (383.7,386.1) {\tgwork{li2026robo}{Robo-Harness K1}};
\node[tgmk=tgagent, draw=white, line width=0.6pt] at (346.0,67.2) {};
\node[anchor=north east, align=right, tglab] at (343.0,71.5) {\tgwork{zhang2023building}{CoELA}};
\node[tgmk=tgagent, draw=white, line width=0.6pt] at (346.0,81.7) {};
\node[anchor=north east, align=right, tglab] at (343.0,86.0) {\tgwork{kannan2023smart}{SMART-LLM}};
\node[tgmk=tgagent, draw=white, line width=0.6pt] at (346.0,134.9) {};
\node[anchor=north west, align=left, tglab] at (349.0,139.2) {\tgwork{liu2024coherent}{COHERENT}};
\node[tgmk=tgagent, draw=white, line width=0.6pt] at (346.0,149.4) {};
\node[anchor=north east, align=right, tglab] at (343.0,153.7) {\tgwork{obata2024lip}{LiP-LLM}};
\node[tgmk=tgagent, draw=white, line width=0.6pt] at (346.0,163.9) {};
\node[anchor=north east, align=right, tglab] at (343.0,168.2) {\tgwork{nayak2024llamar}{LLaMAR}};
\node[tgmk=tgagent, draw=white, line width=0.6pt] at (346.0,217.1) {};
\node[anchor=north west, align=left, tglab] at (349.0,221.4) {\tgwork{borate2025llm}{CoMuRoS}};
\node[tgmk=tgagent, draw=white, line width=0.6pt] at (346.0,386.8) {};
\node[anchor=north east, align=right, tglab] at (343.0,391.1) {\tgwork{zhang2026air}{Air-Ground VLN}};
\node[tgmk=tgagent, draw=white, line width=0.6pt] at (346.0,405.8) {};
\node[anchor=north east, align=right, tglab] at (343.0,410.1) {\tgwork{wang2026meco}{MeCo}};
\node[tgmk=tgagent, draw=white, line width=0.6pt] at (346.0,420.3) {};
\node[anchor=north east, align=right, tglab] at (343.0,424.6) {\tgwork{kang2026coenv}{CoEnv}};
\end{tikzpicture}}%

